Hydrogen Spectroscopy with a Lamb-shift Polarimeter - An Alternative Approach Towards Anti-Hydrogen Spectroscopy Experiments

A Lamb-shift polarimeter, which has been built for a fast determination of the polarization of protons and deuterons of an atomic-beam source and which is frequently used in the ANKE experiment at COSY-J\"ulich, is shown to be an excellent device for atomic-spectroscopy measurements of metastable hydrogen isotopes. It is demonstrated that magnetic and electric dipole transitions in hydrogen can be measured as a function of the external magnetic field, giving access to the full Breit-Rabi diagram for the $2^2S_{1/2}$ and the $2^2P_{1/2}$ states. This will allow the study of hyperfine structure, $g$ factors and the classical Lamb shift. Although the data are not yet competitive with state-of-the-art measurements, the potential of the method is enormous, including a possible application to anti-hydrogen spectroscopy.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

